A Homotopy Theory for Graphs

The recently introduced A-homotopy groups for graphs are investigated. The main concern of the present article is the construction of an infinite cell complex, the homotopy groups of which are isomorphic to the A-homotopy groups of the given graph. We present a natural candidate for such a cell complex, together with a homomorphism between the corresponding groups that indeed yields an isomorphism, if a cubical analog of the simplicial approximation theorem holds, which - so far - we were unable to prove.

==> kan-equivalence.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kan-equivalence.pstex}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10350,10132)(901,-9281)
\put(11251,-7441){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\alpha_{i,-1}'(h)$}%
}}}
\put(11251,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\alpha_{i,+1}'(h)$}%
}}}
\put(901,-9151){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\alpha_{n+1,-1}'(h)=f$}%
}}}
\put(8281,-9151){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\alpha_{n+1,+1}'(h)=g$}%
}}}
\end{picture}


==> loop-iso.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loop-iso.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14250,6864)(-1799,-5908)
\put(3601,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4201,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4801,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(5401,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(3601,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4201,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4801,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(5401,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(3001,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(3601,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4201,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4801,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(5401,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(3001,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(3601,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4201,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4801,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(5401,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4201,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4801,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(5401,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(5401,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(4801,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(5401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6001,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(6601,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7201,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(7801,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(8401,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9001,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(9601,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(901,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$m$}%
}}}
\put(-1799,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$x$}%
}}}
\put(-749,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$y$}%
}}}
\put(9601,764){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}{\color[rgb]{0,0,0}$\ast$}%
}}}
\put(12451,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$m'$}%
}}}
\end{picture}

